Quantifying redundancies and synergies with measures of inequality

Inequality measures provide a valuable tool for the analysis, comparison, and optimization based on system models. This work studies the relation between attributes or features of an individual to understand how redundant, unique, and synergetic interactions between attributes construct inequality. For this purpose, we define a family of inequality measures (f-inequality) from f-divergences. Special cases of this family are, among others, the Pietra index and the Generalized Entropy index. We present a decomposition for any f-inequality with intuitive set-theoretic behavior that enables studying the dynamics between attributes. Moreover, we use the Atkinson index as an example to demonstrate how the decomposition can be transformed to measures beyond f-inequality. The presented decomposition provides practical insights for system analyses and complements subgroup decompositions. Additionally, the results present an interesting interpretation of Shapley values and demonstrate the close relation between decomposing measures of inequality and information.

==> fig-demo-results.tex <==
% !TEX root = ./ms.tex
%
\begin{subfigure}[t]{0.5\linewidth}\centering
	\newcommand{\latSpace}{2}
	\begin{tikzpicture}[color=black,anode/.style={text width=3.5cm,align=center,font=\scriptsize}]
		\node[anode] (Zs12) at (0,-1.5) {\baselineskip=10pt $I^\cup_{\chi^2,0.4}(\{\emptyset\}, \mathbf{M}) = 0$ \\$I^\delta_{\chi^2,0.4}(\{\emptyset\}, \mathbf{M}) = 0.2429$};
		\node[anode] (Zu1) at (-\latSpace,0) {\baselineskip=12pt $I^\cup_{\chi^2,0.4}(\{\{1\}\}, \mathbf{M}) = 0.3600$ \\$I^\delta_{\chi^2,0.4}(\{\{1\}\}, \mathbf{M}) = 0.0565$};
		\node[anode] (Zu2) at (\latSpace,0) {\baselineskip=12pt $I^\cup_{\chi^2,0.4}(\{\{2\}\}, \mathbf{M}) = 0.2994$ \\$I^\delta_{\chi^2,0.4}(\{\{2\}\}, \mathbf{M}) = 0.1171$};
		\node[anode] (Zr12) at (0,1.5) {\baselineskip=12pt $I^\cup_{\chi^2,0.4}(\{\{1\},\{2\}\}, \mathbf{M}) = 0.4165$ \\$I^\delta_{\chi^2,0.4}(\{\{1\},\{2\}\}, \mathbf{M}) = 0.1727$};
		\node[anode] (bot) at (0,3) {\baselineskip=12pt $I^\cup_{\chi^2,0.4}(\{\{1,2\}\}, \mathbf{M}) =0.5892$ \\$I^\delta_{\chi^2,0.4}(\{\{1,2\}\}, \mathbf{M}) =  0$};
		\foreach \fr/\to in {{Zs12/Zu2}, {Zs12/Zu1}, {Zu1/Zr12}, {Zu2/Zr12}, {Zr12/bot}}
		\path[-stealth]	(\to) edge (\fr);
	\end{tikzpicture}
	\caption{Decomposition lattice}
\end{subfigure}%
\begin{subfigure}[t]{0.4\linewidth}\centering
	\scalebox{0.9}{\begin{tikzpicture}[color=black]
			\begin{axis}[
				set layers=axis on top,
				width=7cm, height=2.5cm, xbar stacked, axis lines=left,
				xlabel={\small Inequality $I_{\chi^2,0.4}$},
				ymin=0.5, ymax=1.5, 
				xmin=0, xmax=0.625,clip=false,
				ytick={1}, yticklabels={},
				]
				\addplot [fill=orange!40] coordinates {(0.2429, 1)};
				\addplot [fill=my-green!40] coordinates {(0.0565, 1)};
				\addplot [fill=blue!40] coordinates {(0.1171, 1)};
				\addplot [fill=magenta!40] coordinates {(0.1727, 1)};
			\end{axis}
			\node[circle,fill=white,inner sep=1pt] at (1.1,0.45) {\tiny 3};
			\node[circle,fill=white,inner sep=1pt] at (2.35,0.45) {\tiny 2};
			\node[circle,fill=white,inner sep=1pt] at (3.1,0.45) {\tiny 1};
			\node[circle,fill=white,inner sep=1pt] at (4.4,0.45) {\tiny 4};
			\begin{scope}[xshift=3cm,yshift=1.75cm]
				\node[anchor=west] at (-0.3,-3.7) {\small \synergy~ synergetic};
				\node[anchor=west] at (-3.0,-3.2) {\small \uniqueA~ unique $\mathbb{A}_1$};
				\node[anchor=west] at (-0.3,-3.2) {\small \redundancy~ redundant};
				\node[anchor=west] at (-3.0,-3.7) {\small \uniqueB~ unique $\mathbb{A}_2$};
			\end{scope}
			\node at (0,-3.7) {};
	\end{tikzpicture}}
	\caption{Result visualization}
\end{subfigure}%

==> fig-demo-zonogons.tex <==
% !TEX root = ./ms.tex
%
\begin{tikzpicture}[color=black]
	\begin{axis}[height=5.58cm, width=5.58cm,xmin=0, xmax=1,ymin=0, ymax=1, ylabel={\small cumulative indicator}, xlabel={\small proportion with lowest indicator},minor x tick num=1,minor y tick num=1,clip=false,
		legend style={at={(1.1,0.5)},anchor=west,draw=none,legend plot pos=left,legend cell align=left}]
	\end{axis};
	\draw[draw=black,fill=magenta!40,fill opacity=0.5] (0,0) -- (4*17/40,4*0/10) -- (4*32/40,4*3/10) -- (4*35/40,4*4/10) -- (1*4,1*4) -- (4-4*17/40,4-4*0/10) -- (4-4*32/40,4-4*3/10) -- (4-4*35/40,4-4*4/10) -- (0,0);
	\draw[draw=black,fill=blue!30,fill opacity=0.5] (0,0) -- (4*32/40,4*3/10) -- (4,4) -- (4-4*32/40,4-4*3/10) -- (0,0);
	\draw[draw=black,fill=my-green!30,fill opacity=0.5] (0,0) -- (4*20/40,4*1/10) -- (4,4)-- (4-4*20/40,4-4*1/10) --(0,0);
	\foreach \col/\label [count=\i] in {{my-green/{$Z_\kappa\left(\Gamma(\{2\},\mathbf{M})\right)~~~= Z\left(\begin{bmatrix}
					\sfrac{20}{40} & \sfrac{20}{40} \\
					\sfrac{1}{10} & \sfrac{9}{10} 
				\end{bmatrix}\right)$}},{blue/{$Z_\kappa\left(\Gamma(\{1\},\mathbf{M})\right)~~~= Z\left(\begin{bmatrix}
					\sfrac{32}{40} & \sfrac{8}{40}\\
					\sfrac{3}{10} & \sfrac{7}{10} 
				\end{bmatrix}\right)$}},{magenta/$Z_\kappa\left(\Gamma(\{1,2\},\mathbf{M})\right) = Z\left(\begin{bmatrix}
				\sfrac{17}{40} & \sfrac{15}{40} & \sfrac{3}{40} & \sfrac{5}{40} \\
				0 & \sfrac{3}{10} & \sfrac{1}{10} & \sfrac{6}{10}
			\end{bmatrix}\right)$}}{
		\node[anchor=west] at ($(4.3,3) + (0.6,-2.55) - \i*(0,-0.9)$) {\footnotesize \label\vphantom{q}};%
		\draw[fill=\col!30] ($(4.3,3) + (0.35,-2.5) - \i*(0,-0.9) + (0.2,0.1)$) rectangle ($(4.3,3) + (0.35,-2.5) - \i*(0,-0.9) - (0.2,0.1)$);}
		\draw[draw=black] (0,0) -- (4*17/40,4*0/10) -- (4*32/40,4*3/10) -- (4*35/40,4*4/10) -- (1*4,1*4) -- (4-4*17/40,4-4*0/10) -- (4-4*32/40,4-4*3/10) -- (4-4*35/40,4-4*4/10) -- (0,0);
		\draw[draw=black] (0,0) -- (4*32/40,4*3/10) -- (4,4) -- (4-4*32/40,4-4*3/10) -- (0,0);
		\draw[draw=black] (0,0) -- (4*20/40,4*1/10) -- (4,4)-- (4-4*20/40,4-4*1/10) --(0,0);
	\draw[dashed] (4*32/40,4*3/10) -- (4*20/40,4*1/10);
	\draw[dashed] (4-4*32/40,4-4*3/10) -- (4-4*20/40,4-4*1/10);
	\draw[dashed] ($(4.3,3) + (0.35,-2.5) + (0.2,0.0)$) -- ($(4.3,3) + (0.35,-2.5) - (0.2,0.0)$);
	\node[anchor=west] at ($(4.3,3) + (0.6,-2.55)$) {\footnotesize $Z_\kappa(\langle\Gamma(\{1\},\mathbf{M})\rangle\sqcup\langle\Gamma(\{2\},\mathbf{M})\rangle) = Z\left(\begin{bmatrix}
			\sfrac{20}{40} & \sfrac{12}{40}& \sfrac{8}{40} \\
			\sfrac{1}{10} & \sfrac{2}{10} & \sfrac{7}{10} 
		\end{bmatrix}\right)$};
\end{tikzpicture}

==> fig-introduction-example.tex <==
%!TEX root = ../main.tex
%
\definecolor{blue1}{HTML}{4747FF}
\definecolor{blue2}{HTML}{8585FF}
\definecolor{blue3}{HTML}{C2C2FF}
\definecolor{green1}{HTML}{6AB46A}
\definecolor{green2}{HTML}{92C892}
\definecolor{green3}{HTML}{BBDDBB}

\begin{subfigure}[t]{0.38\linewidth}
	\scalebox{0.85}{\begin{tikzpicture}
	\begin{axis}[
			set layers=axis on top,
			width=6cm, height=3.5cm, xbar stacked, axis lines=left,
			xlabel={\small Inequality},	ylabel={},
			xlabel style = {yshift=2mm},
			ymin=-3, ymax=6, xmin=0, xmax=8,
			xtick={0}, xticklabels={},
			ytick={-1.5, 1, 3.5}, yticklabels={\small Regions, \small Region 1, \small Region 2},
			yticklabel style = {rotate=35, anchor=east},
			legend cell align={left}, legend style={draw=none,at={(0.35,-0.5)}, anchor=north}, legend columns=2,
		]
		\draw [dashed] (2, -3) -- (2, 5.5);
		\draw [dashed] (5, -3) -- (5, 5.5);
		
		\addplot+[fill=white,draw=none, opacity=100,forget plot] coordinates {(0, 1)  (2, 3.5)  (0,-1.5)};
		\addplot [fill=blue1] coordinates {(0.4, 1)  (1.8, 3.5)  (0,-1.5)};
		\addplot [fill=green1] coordinates {(0, 1)  (0, 3.5) (2, -1.5)};
		
		\addplot [fill=blue2] coordinates {(1, 1)  (0.5, 3.5)  (0,-1.5)};
		\addplot [fill=green2] coordinates {(0, 1)  (0, 3.5) (3, -1.5)};
		
		\addplot [fill=blue3] coordinates {(0.6, 1)  (0.7, 3.5)  (0,-1.5)};
		\addplot [fill=green3] coordinates {(0, 1)  (0, 3.5) (2.4, -1.5)};
		
		\legend{\small within industry A, \small  within region 1, \small  within industry B, \small within region 2, \small between A \& B, \small between 1 \& 2};
	\end{axis}
	\end{tikzpicture}}
	\caption{Subgroup decomposition}
	\label{fig:intro-indicator}
\end{subfigure}%
~
\begin{subfigure}[t]{0.325\linewidth}
	\scalebox{0.87}{\begin{tikzpicture}[color=black]
			\begin{scope}[xshift=-1.75cm]
				\node[anchor=south] (s12) at (1.7,1.75) {\small \textbf{Inequality by}...};
				\node[anchor=west] (s12) at (1.9,-0.50) {\small region \& industry};
				\node[anchor=west] (s1) at (1.9,  0.25) {\small industry};
				\node[anchor=west] (s2) at (1.9,-1.25) {\small region};
				\draw[draw=black,fill=my-green!40] (0,-1) circle (1);
				\draw[draw=black,fill=blue!40] (0,0) circle (1);
				\begin{scope}[draw=black]
					\clip (0,0) circle (1);
					\clip (0,-1) circle (1);
					\path [fill=orange!40] (0,-1) circle (1);
					\end{scope}
				\begin{scope}[draw=black,even odd rule]
					\clip (0,0) circle (1) (0,-0.5) ellipse (1.4 and 2.2);
					\clip (0,-1) circle (1) (0,-0.5) ellipse (1.4 and 2.2);
					\fill[magenta!40] (0,-0.5) ellipse (1.4 and 2.2);
				\end{scope}
				\path[-stealth]
				($(s12.west)$) edge ($(s12.west)+(-0.45,0)$)
				($(s1.west)$) edge ($(s1.west)+(-0.85,-0.25)$)
				($(s2.west)$) edge ($(s2.west)+(-0.85,+0.25)$);
				\draw (0,-0.5) ellipse (1.4 and 2.2) node[above,yshift=45,circle,fill=white,inner sep=2pt] {\footnotesize4};
				\node[circle,fill=white,inner sep=2pt, yshift=13] at (0,0) {\footnotesize 1};
				\node[circle,fill=white,inner sep=2pt] at (0,-0.5) {\footnotesize 3};
				\node[circle,fill=white,inner sep=2pt, yshift=-13] at (0,-1) {\footnotesize 2};
				\draw[draw=black] (0,-1) circle (1);
				\draw[draw=black] (0,0) circle (1);
			\draw[draw=black] (0,-0.5) ellipse (1.4 and 2.2);
			\end{scope}
			\node[anchor=west] at (0.0,-3.7) {\small \synergy~ synergetic};
			\node[anchor=west] at (-3.4,-3.2) {\small \uniqueA~ unique (industry)};
			\node[anchor=west] at (0.0,-3.2) {\small \redundancy~ redundant};
			\node[anchor=west] at (-3.4,-3.7) {\small \uniqueB~ unique (region)};
	\end{tikzpicture}}
	\caption{Proposed attribute decomposition}
	\label{fig:intro-proposal}
\end{subfigure}

==> fig-intuition-1.tex <==
% !TEX root = ./ms.tex
%
\scalebox{0.87}{\begin{tikzpicture}[color=black]\centering
		\begin{scope}[local bounding box=scope1]
			\node at (0,0) {
				\begin{tabular}{r | c c | l}\toprule
					Indicator value & $\mathbb{A}_1$ &  $\mathbb{A}_2$ & {\#}Individuals\\\hline
					0 & A & C & 1\\
					1 & B & D & 1\\\bottomrule
			\end{tabular}};
		\end{scope}
		\begin{scope}[shift={($(scope1.east)+(1.5cm,0)$)}]
			\node[anchor=west] (s1) at (1.9,0.75) {\small Inequality by $\mathbb{A}_1$};
			\node[anchor=west] (s2) at (1.9,-0.75) {\small Inequality by $\mathbb{A}_2$};
			\node[anchor=west] (s12) at (1.9,0) {\small Inequality by $\mathbb{A}_1$ \& $\mathbb{A}_2$};
			\node[anchor=north,yshift=1mm] at (s1.south) {\small =};
			\node[anchor=south,yshift=-1mm] at (s2.north) {\small =};
			\path[-stealth,shorten >=32pt]
			($(s12.west)$) edge (0,0)
			($(s1.west)$) edge (0,0)
			($(s2.west)$) edge (0,0);
			\path [line width=0.05mm,draw=black,fill=magenta!40] (0,0) circle (1.06);
			\path [line width=0.05mm,draw=black,fill=my-green!40] (0,0) circle (1.04);
			\path [line width=0.05mm,draw=black,fill=blue!40] (0,0) circle (1.02);
			\path [line width=0.05mm,draw=black,fill=orange!40] (0,0) circle (1);
			\draw (0,0.35) node[above,circle,fill=white,inner sep=2pt] {\scriptsize 3};
			\node[anchor=west] at (5.8,0.75) {\small \uniqueA~ unique $\mathbb{A}_1$};
			\node[anchor=west] at (5.8,0.25) {\small \uniqueB~ unique $\mathbb{A}_2$};
			\node[anchor=west] at (5.8,-0.25) {\small \redundancy~ redundant};
			\node[anchor=west] at (5.8,-0.75) {\small \synergy~ synergetic};
		\end{scope}
\end{tikzpicture}}

==> fig-intuition-2.tex <==
% !TEX root = ./ms.tex
%
\scalebox{0.87}{\begin{tikzpicture}[color=black]\centering
		\begin{scope}[local bounding box=scope1]
			\node at (0,0) {
				\begin{tabular}{r | c c | l}\toprule
					Indicator value & $\mathbb{A}_1$ &  $\mathbb{A}_2$ & {\#}Individuals\\\hline
					0 & A & C & 1 \\
					0 & A & D & 1 \\
					1/2 & B & C & 1 \\
					1/2 & B & D  & 1 \\ \bottomrule
			\end{tabular}};
		\end{scope}
		\begin{scope}[shift={($(scope1.east)+(1.5cm,0)$)}]
			\node[anchor=west] (s1) at (1.9,0.75) {\small Inequality by $\mathbb{A}_1$};
			\node[anchor=west] (s2) at (1.9,-0.75) {\small Inequality by $\mathbb{A}_2$ is zero};
			\node[anchor=west] (s12) at (1.9,0) {\small Inequality by $\mathbb{A}_1$ \& $\mathbb{A}_2$};
			\node[anchor=north,yshift=1mm] at (s1.south) {\small =};
			\path [line width=0.05mm,draw=black,fill=magenta!40] (0,0) circle (1.02);
			\path [line width=0.05mm,draw=black,fill=blue!40] (0,0) circle (1.00);
			\path [line width=0.05mm,draw=black,fill=my-green!40] (0,0) circle (0.04);
			\path [line width=0.05mm,draw=black,fill=orange!40] (0,0) circle (0.02);
			\draw (0,0.35) node[above,circle,fill=white,inner sep=2pt] {\scriptsize 1};
			\path[-stealth,shorten >=30pt]
			($(s12.west)$) edge (0,0)
			($(s1.west)$) edge (0,0);
			\path[-stealth,shorten >=2pt]($(s2.west)$) edge (0,0);
			\node[anchor=west] at (5.8,0.75) {\small \uniqueA~ unique $\mathbb{A}_1$};
			\node[anchor=west] at (5.8,0.25) {\small \uniqueB~ unique $\mathbb{A}_2$};
			\node[anchor=west] at (5.8,-0.25) {\small \redundancy~ redundant};
			\node[anchor=west] at (5.8,-0.75) {\small \synergy~ synergetic};
		\end{scope}
\end{tikzpicture}}

==> fig-intuition-3.tex <==
% !TEX root = ./ms.tex
%
\scalebox{0.87}{\begin{tikzpicture}[color=black]\centering
		\begin{scope}[local bounding box=scope1]
			\node at (0,0) {
				\begin{tabular}{r | c c | l}\toprule
					Indicator value & $\mathbb{A}_1$ &  $\mathbb{A}_2$ & {\#}Individuals\\\hline
					0 & A & C & 1\\
					1/2 & A & D & 1\\
					1/2 & B & C & 1\\
					0 & B & D & 1\\\bottomrule
			\end{tabular}};
		\end{scope}
		\begin{scope}[shift={($(scope1.east)+(1.5cm,0)$)}]
			\node[anchor=west] (s1) at (1.9,0.75) {\small Inequality by $\mathbb{A}_1$ is zero};
			\node[anchor=west] (s2) at (1.9,-0.75) {\small Inequality by $\mathbb{A}_2$ is zero};
			\node[anchor=west] (s12) at (1.9,0) {\small Inequality by $\mathbb{A}_1$ \& $\mathbb{A}_2$};
			\path [line width=0.05mm,draw=black,fill=magenta!40] (0,0) circle (1.0);
			\path [line width=0.05mm,draw=black,fill=blue!40] (0,0) circle (0.06);
			\path [line width=0.05mm,draw=black,fill=my-green!40] (0,0) circle (0.04);
			\path [line width=0.05mm,draw=black,fill=orange!40] (0,0) circle (0.02);
			\draw (0,0.35) node[above,circle,fill=white,inner sep=2pt] {\scriptsize 4};
			\path[-stealth,shorten >=30pt]
			($(s12.west)$) edge (0,0);
			\path[-stealth,shorten >=2pt]
			($(s2.west)$) edge (0,0)
			($(s1.west)$) edge (0,0);
			\node[anchor=west] at (5.8,0.75) {\small \uniqueA~ unique $\mathbb{A}_1$};
			\node[anchor=west] at (5.8,0.25) {\small \uniqueB~ unique $\mathbb{A}_2$};
			\node[anchor=west] at (5.8,-0.25) {\small \redundancy~ redundant};
			\node[anchor=west] at (5.8,-0.75) {\small \synergy~ synergetic};
		\end{scope}
\end{tikzpicture}}

==> fig-lattice-examples.tex <==
% !TEX root = ./ms.tex
%
\begin{subfigure}[t]{0.4\linewidth}\centering
	\newcommand{\latSpace}{1}
	\begin{tikzpicture}[color=black]
		\node (Zs12) at (0,-1) {\scriptsize $\{\emptyset\}$};
		\node (Zu1) at (-\latSpace,0) {\scriptsize $\{\{1\}\}$};
		\node (Zu2) at (\latSpace,0) {\scriptsize $\{\{2\}\}$};
		\node (Zr12) at (0,1) {\scriptsize $\{\{1\},\{2\}\}$};
		\node (bot) at (0,2) {\scriptsize $\{\{1,2\}\}$};
		\foreach \fr/\to in {{Zs12/Zu2}, {Zs12/Zu1}, {Zu1/Zr12}, {Zu2/Zr12}, {Zr12/bot}}
		\path[-stealth]	(\to) edge (\fr);
		\node at (0,-3) {};
	\end{tikzpicture}
	\caption{Union lattice for two attributes ($n=2$).}
\end{subfigure}%
~
\begin{subfigure}[t]{0.6\linewidth}\centering
	\newcommand{\latSpace}{2}
	\begin{tikzpicture}[color=black]
		\node (Zs123) at (0,-3) { \scriptsize $\{\emptyset\}$};
		\node (Zs12) at (-\latSpace,-2) {\scriptsize $\{\{1\}\}$};
		\node (Zs13) at (0,-2) {\scriptsize $\{\{2\}\}$};
		\node (Zs23) at (\latSpace,-2) {\scriptsize $\{\{3\}\}$};
		\node (Zrs12s13) at (-\latSpace,-1) {\scriptsize $\{\{1\},\{2\}\}$};
		\node (Zrs12s23) at (0,-1) {\scriptsize $\{\{1\},\{3\}\}$};
		\node (Zrs13s23) at (\latSpace,-1) {\scriptsize $\{\{2\},\{3\}\}$};
		\node (Zu1) at (-\latSpace,0) {\scriptsize $\{\{1,2\}\}$};
		\node (Zu2) at (0,0) {\scriptsize $\{\{1,3\}\}$};
		\node (Zu3) at (\latSpace,0) {\scriptsize $\{\{2,3\}\}$};
		\node (Zrs12s13s23) at (2*\latSpace+0.2,0) {\scriptsize $\{\{1\},\{2\},\{3\}\}$};
		\node (Zrs1s23) at (-\latSpace,1) {\scriptsize $\{\{3\},\{1,2\}\}$};
		\node (Zrs2s13) at (0,1) {\scriptsize $\{\{2\},\{1,3\}\}$};
		\node (Zrs3s12) at (\latSpace,1) {\scriptsize $\{\{1\},\{2,3\}\}$};
		\node (Zr12) at (-\latSpace,2) {\scriptsize $\{\{1,2\},\{1,3\}\}$};
		\node (Zr13) at (0,2) {\scriptsize $\{\{1,2\},\{2,3\}\}$};
		\node (Zr23) at (\latSpace,2) {\scriptsize $\{\{1,3\},\{2,3\}\}$};
		\node (Zr123) at (0,3) {\scriptsize $\{\{1,2\},\{1,3\},\{2,3\}\}$};
		\node (bot) at (0,4) {\scriptsize $\{\{1,2,3\}\}$};
		\foreach \fr/\to in {{Zs123/Zs12}, {Zs123/Zs13}, {Zs123/Zs23}, {Zs12/Zrs12s13}, {Zs12/Zrs12s23}, {Zs13/Zrs12s13}, {Zs13/Zrs13s23}, {Zs23/Zrs12s23}, {Zs23/Zrs13s23}, {Zrs12s13/Zu1}, {Zrs12s13/Zrs12s13s23}, {Zrs12s23/Zu2}, {Zrs12s23/Zrs12s13s23}, {Zrs13s23/Zu3}, {Zrs13s23/Zrs12s13s23}, {Zrs12s13s23/Zrs1s23}, {Zrs12s13s23/Zrs2s13}, {Zrs12s13s23/Zrs3s12}, {Zu1/Zrs1s23}, {Zu2/Zrs2s13}, {Zu3/Zrs3s12}, {Zrs1s23/Zr12}, {Zrs1s23/Zr13}, {Zrs2s13/Zr12}, {Zrs2s13/Zr23}, {Zrs3s12/Zr13}, {Zrs3s12/Zr23}, {Zr12/Zr123}, {Zr13/Zr123}, {Zr23/Zr123}, {Zr123/bot}}
		\path[-stealth]	(\to) edge (\fr);
	\end{tikzpicture}
	\caption{Union lattice for three attributes ($n=3$).}
\end{subfigure}

==> fig-venn-lattice-relation.tex <==
% !TEX root = ./ms.tex
%
\begin{subfigure}[t]{0.4\linewidth}
	\scalebox{0.87}{\begin{tikzpicture}[color=black]
			\begin{scope}[xshift=-1.75cm]
				\node[anchor=west] (s12) at (1.9,-0.50) {\small $I(\Gamma(\{1,2\},\mathbf{M}))$};
				\node[anchor=west] (s1) at (1.9,  0.25) {\small $I(\Gamma(\{1\},\mathbf{M}))$};
				\node[anchor=west] (s2) at (1.9,-1.25) {\small $I(\Gamma(\{2\},\mathbf{M}))$};
				\draw[draw=black,fill=my-green!40] (0,-1) circle (1);
				\draw[draw=black,fill=blue!40] (0,0) circle (1);
				\begin{scope}[draw=black]
					\clip (0,0) circle (1);
					\clip (0,-1) circle (1);
					\path [fill=orange!40] (0,-1) circle (1);
				\end{scope}
				\begin{scope}[draw=black,even odd rule]
					\clip (0,0) circle (1) (0,-0.5) ellipse (1.4 and 2.2);
					\clip (0,-1) circle (1) (0,-0.5) ellipse (1.4 and 2.2);
					\fill[magenta!40] (0,-0.5) ellipse (1.4 and 2.2);
				\end{scope}
				\path[-stealth]
				($(s12.west)$) edge ($(s12.west)+(-0.45,0)$)
				($(s1.west)$) edge ($(s1.west)+(-0.85,-0.25)$)
				($(s2.west)$) edge ($(s2.west)+(-0.85,+0.25)$);
				\draw (0,-0.5) ellipse (1.4 and 2.2) node[above,yshift=45,circle,fill=white,inner sep=2pt] {\footnotesize 4};
				\node[circle,fill=white,inner sep=2pt, yshift=13] at (0,0) {\footnotesize 1};
				\node[circle,fill=white,inner sep=2pt] at (0,-0.5) {\footnotesize 3};
				\node[circle,fill=white,inner sep=2pt, yshift=-13] at (0,-1) {\footnotesize 2};
				\draw[draw=black] (0,-1) circle (1);
				\draw[draw=black] (0,0) circle (1);
				\draw[draw=black] (0,-0.5) ellipse (1.4 and 2.2);
			\end{scope}
			\node[anchor=west] at (-0.3,-3.7) {\small \synergy~ synergetic};
			\node[anchor=west] at (-3.0,-3.2) {\small \uniqueA~ unique $\mathbb{A}_1$};
			\node[anchor=west] at (-0.3,-3.2) {\small \redundancy~ redundant};
			\node[anchor=west] at (-3.0,-3.7) {\small \uniqueB~ unique $\mathbb{A}_2$};
	\end{tikzpicture}}
	\caption{Representation as Venn diagram}
\end{subfigure}%
\begin{subfigure}[t]{0.4\linewidth}
	\newcommand{\latSpace}{2}
	\begin{tikzpicture}[color=black,anode/.style={text width=3.2cm,align=center,font=\scriptsize}]
		\node[anode] (Zs12) at (0,-1.5) {\baselineskip=10pt $I^\cup(\{\emptyset\}, \mathbf{M}) = 0$ \\$I^\delta(\{\emptyset\}, \mathbf{M}) = \redundancy$};
		\node[anode] (Zu1) at (-\latSpace,0) {\baselineskip=12pt $I^\cup(\{\{1\}\}, \mathbf{M}) = \redundancy\uniqueA$ \\$I^\delta(\{\{1\}\}, \mathbf{M}) = \uniqueB$};
		\node[anode] (Zu2) at (\latSpace,0) {\baselineskip=12pt $I^\cup(\{\{2\}\}, \mathbf{M}) = \redundancy\uniqueB$ \\$I^\delta(\{\{2\}\}, \mathbf{M}) = \uniqueA$};
		\node[anode] (Zr12) at (0,1.5) {\baselineskip=12pt $I^\cup(\{\{1\},\{2\}\}, \mathbf{M}) = \redundancy\uniqueA\uniqueB$ \\$I^\delta(\{\{1\},\{2\}\}, \mathbf{M}) = \synergy$};
		\node[anode] (bot) at (0,3) {\baselineskip=12pt $I^\cup(\{\{1,2\}\}, \mathbf{M}) = \redundancy\uniqueA\uniqueB\synergy$ \\$I^\delta(\{\{1,2\}\}, \mathbf{M}) =  0$};
		\foreach \fr/\to in {{Zs12/Zu2}, {Zs12/Zu1}, {Zu1/Zr12}, {Zu2/Zr12}, {Zr12/bot}}
		\path[-stealth]	(\to) edge (\fr);
	\end{tikzpicture}
	\caption{Representation as union lattice}
\end{subfigure}%

==> fig-zonogon-example-1_fig-a.tex <==
%!TEX root = ../main.tex
%
\begin{tikzpicture}[color=black]
	\draw[draw=none,fill=gray!20,fill opacity=0.7] (0,0) -- (4,4) -- (4,0) -- (0,0);
	\draw[mark=none,black] (0,0) -- (4,4);
	\draw[gray,fill=magenta!40,fill opacity=0.5] (0,0) -- (4*0.1,4*0.7) -- (4*0.4,4*0.9) -- (4,4) -- (4-4*0.1,4-4*0.7) -- (4-4*0.4,4-4*0.9) -- (0,0);
	\begin{axis}[height=5.58cm, width=5.58cm,xmin=0, xmax=1,ymin=0, ymax=1,  
		ylabel={\small cumulative indicator}, xlabel={\small proportion with lowest indicator},minor x tick num=1,minor y tick num=1,clip=false,
		legend style={at={(1.1,0.5)},anchor=west,draw=none,legend plot pos=left,legend cell align=left}]
		\draw[red,line width=.5mm] (1,1) -- (1-0.1,1-0.7) -- (1-0.4,1-0.9) -- (0,0);
		\path[draw=none] (1-0.1,1-0.7) -- node[midway,sloped,below] {\color{red}\footnotesize Lorenz curve} (1-0.4,1-0.9);
		\addplot[only marks,mark=*,mark size=1] coordinates {(0,0) (0.1,0.7) (0.4,0.9) (1,1) (1-0.1,1-0.7) (1-0.4,1-0.9) (0,0)};
		\path[-latex, draw=black] (0,0) -- node[pos=0.55,anchor=south] {\small$\vec{v}_{1}$} (0.6,0.1);
		\path[-latex, draw=black] (0.6,0.1) -- node[pos=0.5,anchor=south east] {\small$\vec{v}_{2}$} (0.6+0.3,0.1+0.2);
		\path[-latex, draw=black] (0.6+0.3,0.1+0.2) -- node[pos=0.55,anchor=east] {\small$\vec{v}_{3}$} (0.6+0.3+0.1,0.1+0.2+0.7);
		\addplot[only marks,mark=*,mark size=1] coordinates {(0.6+0.3+0.1,0.1+0.2+0.7)};
		\path[latex-, draw=black] (1-0,1-0) -- node[pos=0.55,anchor=north] {\small$\vec{v}_{1}$} (1-0.6,1-0.1);
		\path[latex-, draw=black] (1-0.6,1-0.1) -- node[pos=0.5,anchor=north west] {\small$\vec{v}_{2}$} (1-0.6-0.3,1-0.1-0.2);
		\path[latex-, draw=black] (1-0.6-0.3,1-0.1-0.2) -- node[pos=0.55,anchor=west]{\small$\vec{v}_{3}$} (1-0.6-0.3-0.1,1-0.1-0.2-0.7);
	\end{axis};
	\foreach \col/\label [count=\i] in {{magenta/{$Z_\kappa(\Gamma(\{1,2\},\mathbf{M})) = Z\left( \begin{bmatrix}\vec{v}_1&\vec{v}_2&\vec{v}_3\end{bmatrix}\right)$}}}{
		\node[anchor=west] at ($(-0.35-0.2,-1.85) - \i*(0,-0.4)$) {\footnotesize \label\vphantom{q}};%
		\draw[fill=\col!30] ($(-0.8,-1.8) - \i*(0,-0.4) + (0.2,0.1)$) rectangle ($(-0.8,-1.8) - \i*(0,-0.4) - (0.2,0.1)$);}
	\node at (3.2,-2.2) {\footnotesize$= Z\left( \begin{bmatrix}
			0.6 & 0.3 & 0.1 \\ 0.1 &  0.2 & 0.7
		\end{bmatrix}\right)$};
	\node at (0,-2.5) {};
\end{tikzpicture}

==> fig-zonogon-example-1_fig-b.tex <==
%!TEX root = ../main.tex
%
\begin{tikzpicture}[color=black]
	\begin{scope}[xshift=-0.5mm,yshift=0.5mm]
	\path[clip] (-1.5,-1.5) -- (5,5) -- (-1.5,5) -- cycle;
	\draw[draw=none,fill=gray!20,fill opacity=0.7] (0,0) -- (4,4) -- (4,0) -- (0,0);
	\draw[fill=my-green!40,fill opacity=0.5, opacity=0.5] (0,0) --  (4*0.4,4*0.9) -- (4,4) -- (0,0);
	\draw[fill=blue!40,fill opacity=0.5, opacity=0.5] (0,0) -- (4*0.1,4*0.7) -- (4,4) -- (0,0);
	\draw[fill=blue!40,fill opacity=0.5,opacity=0.5] (0,0) -- (4,4) -- (4-4*0.1,4-4*0.7) -- (0,0);
	\draw[fill=my-green!40,fill opacity=0.5,opacity=0.5] (0,0) -- (4,4) -- (4-4*0.4,4-4*0.9) -- (0,0);
	\begin{axis}[height=5.58cm, width=5.58cm,xmin=0, xmax=1,ymin=0, ymax=1,  
		ylabel={\small cumulative indicator}, xlabel={\small proportion with lowest indicator},minor x tick num=1,minor y tick num=1,clip=false,
		legend style={at={(1.1,0.5)},anchor=west,draw=none,legend plot pos=left,legend cell align=left}]
		\addplot[only marks,mark=*,mark size=1] coordinates {(0,0) (0.1,0.7)(0.4,0.9) (1,1) (1-0.1,1-0.7) (1-0.4,1-0.9) (0,0)};
		\path[draw=black,thick] (0,0)-- node[pos=0.6,sloped,below] {\footnotesize $\vartheta({(1,B)},M)$} (0.1,0.7);
		\path[draw=black,thick] (0.1,0.7) -- node[pos=0.4,sloped,below] {\footnotesize $\vartheta({(1,A)},M)$} (1,1);
		\path[draw=black,thick] (0,0) -- node[pos=0.6,sloped,above] {\footnotesize $\vartheta({(2,D)},M)$} (1-0.4,1-0.9);
		\path[draw=black,thick] (1-0.4,1-0.9) -- node[pos=0.4,sloped,above] {\footnotesize $\vartheta({(2,C)},M)$} (1,1);
	\end{axis};
	\end{scope}
	
	\begin{scope}[xshift=0.5mm,yshift=-0.5mm]
		\path[clip] (-1.5,-1.5) -- (5,5) -- (5,-1.5) -- cycle;
		\draw[draw=none,fill=gray!20,fill opacity=0.7] (0,0) -- (4,4) -- (4,0) -- (0,0);
		\draw[fill=my-green!40,fill opacity=0.5, opacity=0.5] (0,0) --  (4*0.4,4*0.9) -- (4,4) -- (0,0);
		\draw[fill=blue!40,fill opacity=0.5, opacity=0.5] (0,0) -- (4*0.1,4*0.7) -- (4,4) -- (0,0);
		\draw[fill=blue!40,fill opacity=0.5,opacity=0.5] (0,0) -- (4,4) -- (4-4*0.1,4-4*0.7) -- (0,0);
		\draw[fill=my-green!40,fill opacity=0.5,opacity=0.5] (0,0) -- (4,4) -- (4-4*0.4,4-4*0.9) -- (0,0);
		\begin{axis}[height=5.58cm, width=5.58cm,xmin=0, xmax=1,ymin=0, ymax=1,  
			ylabel={\small cumulative indicator}, xlabel={\small proportion with lowest indicator},minor x tick num=1,minor y tick num=1,clip=false,
			legend style={at={(1.1,0.5)},anchor=west,draw=none,legend plot pos=left,legend cell align=left}]
			\addplot[only marks,mark=*,mark size=1] coordinates {(0,0) (0.1,0.7)(0.4,0.9) (1,1) (1-0.1,1-0.7) (1-0.4,1-0.9) (0,0)};
			\path[draw=black,thick] (0,0)-- node[pos=0.6,sloped,below] {\footnotesize $\vartheta({(1,B)},M)$} (0.1,0.7);
			\path[draw=black,thick] (0.1,0.7) -- node[pos=0.4,sloped,below] {\footnotesize $\vartheta({(1,A)},M)$} (1,1);
			\path[draw=black,thick] (0,0) -- node[pos=0.6,sloped,above] {\footnotesize $\vartheta({(2,D)},M)$} (1-0.4,1-0.9);
			\path[draw=black,thick] (1-0.4,1-0.9) -- node[pos=0.4,sloped,above] {\footnotesize $\vartheta({(2,C)},M)$} (1,1);
		\end{axis};
	\end{scope}	
	
	\foreach \col/\label [count=\i] in {{my-green/{$Z_\kappa(\Gamma(\{2\},\mathbf{M}))$}},{blue/{$Z_\kappa(\Gamma(\{1\},\mathbf{M}))$}}}{
		\node[anchor=west] at ($(1.25,-2.25) - \i*(0,-0.4)$) {\footnotesize \label\vphantom{q}};%
		\draw[fill=\col!30] ($(1.0,-2.2) - \i*(0,-0.4) + (0.2,0.1)$) rectangle ($(1.0,-2.2) - \i*(0,-0.4) - (0.2,0.1)$);}
		
	\node at (0,-2.5) {};
\end{tikzpicture}
